The Goldman-Turaev Lie bialgebra and the Johnson homomorphisms

We survey a geometric approach to the Johnson homomorphisms using the Goldman-Turaev Lie bialgebra.

==> Dpq.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 39.5200, 12.1000)(  2.6000,-14.5400)
% CIRCLE 2 0 3 0 Black White
% 4 1652 1014 1332 1014 1332 1014 1332 1014
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1652 1014 320 320  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 612 294 612 374 2 0 0 0
% $D$
\put(6.1200,-3.7400){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0 Black White
% 4 1572 294 1572 374 2 0 0 0
% $D^{\prime}$
\put(15.7200,-3.7400){\makebox(0,0)[lb]{$D^{\prime}$}}%
% CIRCLE 2 0 3 0 Black White
% 4 692 1014 692 614 692 614 692 614
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 692 1014 400 400  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 1092 1014
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1092 1014 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1332 1014
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1332 1014 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1012 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1012 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1436 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1436 1254 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1012 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1012 1254 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1436 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1436 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 372 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 372 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1868 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1868 1254 20 20 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 1092 1014 372 782
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1092 1014}%
\special{pa 372 782}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1332 1014 1860 1254
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1332 1014}%
\special{pa 1860 1254}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 972 1030 972 1110 2 0 0 0
% $p$
\put(9.7200,-11.1000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 1404 910 1404 990 2 0 0 0
% $q$
\put(14.0400,-9.9000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 260 646 260 726 2 0 0 0
% $\overline{p}$
\put(2.6000,-7.2600){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0 Black White
% 4 1932 1286 1932 1366 2 0 0 0
% $\overline{q}$
\put(19.3200,-13.6600){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0 Black White
% 4 1052 1294 1052 1374 2 0 0 0
% $p_-$
\put(10.5200,-13.7400){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0 Black White
% 4 1044 646 1044 726 2 0 0 0
% $p_+$
\put(10.4400,-7.2600){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0 Black White
% 4 1388 630 1388 710 2 0 0 0
% $q_-$
\put(13.8800,-7.1000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0 Black White
% 4 1356 1302 1356 1382 2 0 0 0
% $q_+$
\put(13.5600,-13.8200){\makebox(0,0)[lb]{$q_+$}}%
% DOT 0 0 3 0 Black White
% 1 3252 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3252 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3676 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3676 1254 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3252 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3252 1254 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3676 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3676 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2612 774
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2612 774 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4108 1254
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4108 1254 20 20 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 2500 646 2500 726 2 0 0 0
% $\overline{p}$
\put(25.0000,-7.2600){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0 Black White
% 4 4172 1286 4172 1366 2 0 0 0
% $\overline{q}$
\put(41.7200,-13.6600){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0 Black White
% 4 3292 1294 3292 1374 2 0 0 0
% $p_-$
\put(32.9200,-13.7400){\makebox(0,0)[lb]{$p_-$}}%
% STR 2 0 3 0 Black White
% 4 3284 646 3284 726 2 0 0 0
% $p_+$
\put(32.8400,-7.2600){\makebox(0,0)[lb]{$p_+$}}%
% STR 2 0 3 0 Black White
% 4 3628 630 3628 710 2 0 0 0
% $q_-$
\put(36.2800,-7.1000){\makebox(0,0)[lb]{$q_-$}}%
% STR 2 0 3 0 Black White
% 4 3596 1302 3596 1382 2 0 0 0
% $q_+$
\put(35.9600,-13.8200){\makebox(0,0)[lb]{$q_+$}}%
% CIRCLE 2 0 3 0 Black White
% 4 2932 1014 2932 614 3252 774 3252 1254
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2932 1014 400 400  0.6435011 5.6396842}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3892 1014 3572 1014 3572 1334 3732 854
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3892 1014 320 320  3.9269908 6.2831853}%
\special{ar 3892 1014 320 320  0.0000000 2.3561945}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3468 1494 3468 1174 3668 1254 3252 1246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3468 1494 320 320  3.9958473 5.4071273}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3468 534 3468 854 3252 782 3668 774
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3468 534 320 320  0.8760581 2.2873380}%
}}%
% LINE 2 0 3 0 Black White
% 6 2612 782 3324 1014 3324 1014 3564 1014 3564 1014 4108 1254
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2612 782}%
\special{pa 3324 1014}%
\special{fp}%
\special{pa 3324 1014}%
\special{pa 3564 1014}%
\special{fp}%
\special{pa 3564 1014}%
\special{pa 4108 1254}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2932 294 2932 374 2 0 0 0
% $\mathcal{D}(D,p,D^{\prime},q)$
\put(29.3200,-3.7400){\makebox(0,0)[lb]{$\mathcal{D}(D,p,D^{\prime},q)$}}%
% LINE 2 0 3 0 Black White
% 4 742 905 684 837 742 905 653 911
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 742 906}%
\special{pa 684 838}%
\special{fp}%
\special{pa 742 906}%
\special{pa 654 912}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1556 1118 1645 1111 1556 1118 1614 1185
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1556 1118}%
\special{pa 1646 1112}%
\special{fp}%
\special{pa 1556 1118}%
\special{pa 1614 1186}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3452 1014 3532 974 3452 1014 3532 1054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3452 1014}%
\special{pa 3532 974}%
\special{fp}%
\special{pa 3452 1014}%
\special{pa 3532 1054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 692 1414 628 1350 692 1414 612 1454
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 692 1414}%
\special{pa 628 1350}%
\special{fp}%
\special{pa 692 1414}%
\special{pa 612 1454}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2932 1414 2868 1350 2932 1414 2852 1454
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2932 1414}%
\special{pa 2868 1350}%
\special{fp}%
\special{pa 2932 1414}%
\special{pa 2852 1454}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1652 1334 1588 1270 1652 1334 1572 1374
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1652 1334}%
\special{pa 1588 1270}%
\special{fp}%
\special{pa 1652 1334}%
\special{pa 1572 1374}%
\special{fp}%
}}%
\end{picture}%


==> amal.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 31.2000, 14.5000)(  3.0000,-16.5000)
% LINE 2 0 3 0 Black White
% 2 700 520 1660 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 700 520}%
\special{pa 1660 520}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 860 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 860 520 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1100 520 860 520 1340 520 860 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1100 520 240 240  3.1415927 6.2831853}%
}}%
% BOX 2 0 3 0 Black White
% 2 1020 440 1580 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1020 440}%
\special{pa 1580 440}%
\special{pa 1580 600}%
\special{pa 1020 600}%
\special{pa 1020 440}%
\special{pa 1580 440}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2140 520 3420 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2140 520}%
\special{pa 3420 520}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2220 440 2700 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 440}%
\special{pa 2700 440}%
\special{pa 2700 600}%
\special{pa 2220 600}%
\special{pa 2220 440}%
\special{pa 2700 440}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2860 600 3340 440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2860 600}%
\special{pa 3340 600}%
\special{pa 3340 440}%
\special{pa 2860 440}%
\special{pa 2860 600}%
\special{pa 3340 600}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2772 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2772 520 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3020 520 3260 520 3260 520 2780 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3020 520 240 240  3.1415927 6.2831853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 2700 520 3020 520 3020 520 2380 520
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2700 520 320 320  3.1415927 3.3290927}%
\special{ar 2700 520 320 320  3.4415927 3.6290927}%
\special{ar 2700 520 320 320  3.7415927 3.9290927}%
\special{ar 2700 520 320 320  4.0415927 4.2290927}%
\special{ar 2700 520 320 320  4.3415927 4.5290927}%
\special{ar 2700 520 320 320  4.6415927 4.8290927}%
\special{ar 2700 520 320 320  4.9415927 5.1290927}%
\special{ar 2700 520 320 320  5.2415927 5.4290927}%
\special{ar 2700 520 320 320  5.5415927 5.7290927}%
\special{ar 2700 520 320 320  5.8415927 6.0290927}%
\special{ar 2700 520 320 320  6.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 460 440 460 520 2 0 0 0
% $C$
\put(4.6000,-5.2000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White
% 4 1900 440 1900 520 2 0 0 0
% $C^{\prime}$
\put(19.0000,-5.2000){\makebox(0,0)[lb]{$C^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 2780 600 2780 680 2 0 0 0
% $t$
\put(27.8000,-6.8000){\makebox(0,0)[lb]{$t$}}%
% BOX 2 0 3 0 Black White
% 2 860 1620 1340 1460
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 860 1620}%
\special{pa 1340 1620}%
\special{pa 1340 1460}%
\special{pa 860 1460}%
\special{pa 860 1620}%
\special{pa 1340 1620}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 1500 1620 2060 1460
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 1620}%
\special{pa 2060 1620}%
\special{pa 2060 1460}%
\special{pa 1500 1460}%
\special{pa 1500 1620}%
\special{pa 2060 1620}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2220 1460 2700 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2220 1460}%
\special{pa 2700 1460}%
\special{pa 2700 1620}%
\special{pa 2220 1620}%
\special{pa 2220 1460}%
\special{pa 2700 1460}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2220 1540 2620 1540 2620 1540 1820 1540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2220 1540 400 400  3.1415927 6.2831853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1740 1540 2380 1540 2380 1540 1100 1540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1740 1540 640 640  3.1415927 3.2353427}%
\special{ar 1740 1540 640 640  3.2915927 3.3853427}%
\special{ar 1740 1540 640 640  3.4415927 3.5353427}%
\special{ar 1740 1540 640 640  3.5915927 3.6853427}%
\special{ar 1740 1540 640 640  3.7415927 3.8353427}%
\special{ar 1740 1540 640 640  3.8915927 3.9853427}%
\special{ar 1740 1540 640 640  4.0415927 4.1353427}%
\special{ar 1740 1540 640 640  4.1915927 4.2853427}%
\special{ar 1740 1540 640 640  4.3415927 4.4353427}%
\special{ar 1740 1540 640 640  4.4915927 4.5853427}%
\special{ar 1740 1540 640 640  4.6415927 4.7353427}%
\special{ar 1740 1540 640 640  4.7915927 4.8853427}%
\special{ar 1740 1540 640 640  4.9415927 5.0353427}%
\special{ar 1740 1540 640 640  5.0915927 5.1853427}%
\special{ar 1740 1540 640 640  5.2415927 5.3353427}%
\special{ar 1740 1540 640 640  5.3915927 5.4853427}%
\special{ar 1740 1540 640 640  5.5415927 5.6353427}%
\special{ar 1740 1540 640 640  5.6915927 5.7853427}%
\special{ar 1740 1540 640 640  5.8415927 5.9353427}%
\special{ar 1740 1540 640 640  5.9915927 6.0853427}%
\special{ar 1740 1540 640 640  6.1415927 6.2353427}%
}}%
% STR 2 0 3 0 Black White
% 4 1180 680 1180 760 2 0 0 0
% $C_{>1}$
\put(11.8000,-7.6000){\makebox(0,0)[lb]{$C_{>1}$}}%
% STR 2 0 3 0 Black White
% 4 2460 680 2460 760 2 0 0 0
% $C^{\prime}_{<t}$
\put(24.6000,-7.6000){\makebox(0,0)[lb]{$C^{\prime}_{<t}$}}%
% STR 2 0 3 0 Black White
% 4 3100 680 3100 760 2 0 0 0
% $C^{\prime}_{>t}$
\put(31.0000,-7.6000){\makebox(0,0)[lb]{$C^{\prime}_{>t}$}}%
% LINE 2 0 3 0 Black White
% 2 700 1540 2780 1540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 700 1540}%
\special{pa 2780 1540}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 300 1300 300 1380 2 0 0 0
% $C\ast_t C^{\prime}$
\put(3.0000,-13.8000){\makebox(0,0)[lb]{$C\ast_t C^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 1660 1700 1660 1780 2 0 0 0
% $C_{>1}$
\put(16.6000,-17.8000){\makebox(0,0)[lb]{$C_{>1}$}}%
% STR 2 0 3 0 Black White
% 4 940 1700 940 1780 2 0 0 0
% $C^{\prime}_{<t}$
\put(9.4000,-17.8000){\makebox(0,0)[lb]{$C^{\prime}_{<t}$}}%
% STR 2 0 3 0 Black White
% 4 2300 1700 2300 1780 2 0 0 0
% $C^{\prime}_{>t}$
\put(23.0000,-17.8000){\makebox(0,0)[lb]{$C^{\prime}_{>t}$}}%
% DOT 0 0 3 0 Black White
% 1 1340 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1340 520 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3260 520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3260 520 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1820 1540
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1820 1540 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2620 1540
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2620 1540 20 20 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> annulus.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 19.8000, 10.0000)(  9.2000,-12.0000)
% ELLIPSE 2 0 3 0 Black White
% 4 2000 800 1900 400 2000 400 2000 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 800 100 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 2000 800 2100 400 2000 1200 2000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 800 100 400  4.7123890 4.9523890}%
\special{ar 2000 800 100 400  5.0963890 5.3363890}%
\special{ar 2000 800 100 400  5.4803890 5.7203890}%
\special{ar 2000 800 100 400  5.8643890 6.1043890}%
\special{ar 2000 800 100 400  6.2483890 6.4883890}%
\special{ar 2000 800 100 400  6.6323890 6.8723890}%
\special{ar 2000 800 100 400  7.0163890 7.2563890}%
\special{ar 2000 800 100 400  7.4003890 7.6403890}%
\special{ar 2000 800 100 400  7.7843890 7.8539816}%
}}%
% STR 2 0 3 0 Black White
% 4 1870 230 1870 330 2 0 0 0
% $C$
\put(18.7000,-3.3000){\makebox(0,0)[lb]{$C$}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1200 800 1100 400 1200 400 1200 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 800 100 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 1200 800 1300 400 1200 1200 1200 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 800 100 400  4.7123890 4.9523890}%
\special{ar 1200 800 100 400  5.0963890 5.3363890}%
\special{ar 1200 800 100 400  5.4803890 5.7203890}%
\special{ar 1200 800 100 400  5.8643890 6.1043890}%
\special{ar 1200 800 100 400  6.2483890 6.4883890}%
\special{ar 1200 800 100 400  6.6323890 6.8723890}%
\special{ar 1200 800 100 400  7.0163890 7.2563890}%
\special{ar 1200 800 100 400  7.4003890 7.6403890}%
\special{ar 1200 800 100 400  7.7843890 7.8539816}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2800 800 2700 400 2800 400 2800 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2800 800 100 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2800 800 2900 400 2800 1200 2800 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2800 800 100 400  4.7123890 6.2831853}%
\special{ar 2800 800 100 400  0.0000000 1.5707963}%
}}%
% DOT 0 0 3 0 Black White
% 1 1100 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 800 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2700 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2700 800 20 20 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 1200 1200 2800 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 2800 1200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1200 400 2800 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 400}%
\special{pa 2800 400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1100 1200 1400 800 1400 1200 1100 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1100 1200 300 400  4.7123890 6.2831853}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1400 800 1600 1200 1400 1200 1400 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 800 200 400  4.7123890 4.9123890}%
\special{ar 1400 800 200 400  5.0323890 5.2323890}%
\special{ar 1400 800 200 400  5.3523890 5.5523890}%
\special{ar 1400 800 200 400  5.6723890 5.8723890}%
\special{ar 1400 800 200 400  5.9923890 6.1923890}%
\special{ar 1400 800 200 400  6.3123890 6.5123890}%
\special{ar 1400 800 200 400  6.6323890 6.8323890}%
\special{ar 1400 800 200 400  6.9523890 7.1523890}%
\special{ar 1400 800 200 400  7.2723890 7.4723890}%
\special{ar 1400 800 200 400  7.5923890 7.7923890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1100 400 1400 800 1100 800 1400 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1100 400 300 400  6.2831853 6.2831853}%
\special{ar 1100 400 300 400  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 4 1390 1080 1390 980 1390 1080 1320 1010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1390 1080}%
\special{pa 1390 980}%
\special{fp}%
\special{pa 1390 1080}%
\special{pa 1320 1010}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1100 800 2700 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 2700 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2400 800 2320 740 2400 800 2320 860
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2320 740}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2320 860}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 920 700 920 800 2 0 0 0
% $p_0$
\put(9.2000,-8.0000){\makebox(0,0)[lb]{$p_0$}}%
% STR 2 0 3 0 Black White
% 4 2750 700 2750 800 2 0 0 0
% $p_1$
\put(27.5000,-8.0000){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0 Black White
% 4 2400 840 2400 940 2 0 0 0
% $y$
\put(24.0000,-9.4000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White
% 4 1400 860 1400 960 2 0 0 0
% $x$
\put(14.0000,-9.6000){\makebox(0,0)[lb]{$x$}}%
\end{picture}%


==> circular.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}(  9.9700,  9.6000)(  4.0000,-13.6300)
% CIRCLE 2 0 3 0 Black White
% 4 880 883 880 403 880 403 880 403
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 880 884 480 480  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 1294 643
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1294 644 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1294 1123
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1294 1124 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 472 1123
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 472 1124 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 472 643
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 472 644 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 880 403
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 880 404 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 880 1363
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 880 1364 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1088 1242 1295 1121 1295 1121 880 1363
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1088 1242 240 240  2.6147147 5.7542102}%
}}%
% LINE 2 0 3 0 Black White
% 2 880 403 472 1123
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 880 404}%
\special{pa 472 1124}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 472 643 1288 643
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 472 644}%
\special{pa 1288 644}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 643 1048 595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 644}%
\special{pa 1048 596}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 643 1048 691
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 644}%
\special{pa 1048 692}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 659 786 640 721
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 660 786}%
\special{pa 640 722}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 659 786 724 768
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 660 786}%
\special{pa 724 768}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 976 1037 909 1032 976 1037 949 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 976 1038}%
\special{pa 910 1032}%
\special{fp}%
\special{pa 976 1038}%
\special{pa 950 1100}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1360 845 1397 902 1360 845 1319 899
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1360 846}%
\special{pa 1398 902}%
\special{fp}%
\special{pa 1360 846}%
\special{pa 1320 900}%
\special{fp}%
}}%
\end{picture}%


==> dt.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 39.2000,  8.3400)(  2.0000, -9.9800)
% LINE 1 0 3 0 Black White
% 2 200 358 1800 358
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 200 358}%
\special{pa 1800 358}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 200 998 1800 998
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 200 998}%
\special{pa 1800 998}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2520 358 4120 358
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2520 358}%
\special{pa 4120 358}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2520 998 4120 998
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2520 998}%
\special{pa 4120 998}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1000 678 920 358 1000 358 1000 998
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 678 80 320  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1000 678 1080 358 1000 998 1000 358
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 678 80 320  4.7123890 5.0123890}%
\special{ar 1000 678 80 320  5.1923890 5.4923890}%
\special{ar 1000 678 80 320  5.6723890 5.9723890}%
\special{ar 1000 678 80 320  6.1523890 6.4523890}%
\special{ar 1000 678 80 320  6.6323890 6.9323890}%
\special{ar 1000 678 80 320  7.1123890 7.4123890}%
\special{ar 1000 678 80 320  7.5923890 7.8539816}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3320 678 3240 358 3320 358 3320 998
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3320 678 80 320  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 3320 678 3400 358 3320 998 3320 358
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3320 678 80 320  4.7123890 5.0123890}%
\special{ar 3320 678 80 320  5.1923890 5.4923890}%
\special{ar 3320 678 80 320  5.6723890 5.9723890}%
\special{ar 3320 678 80 320  6.1523890 6.4523890}%
\special{ar 3320 678 80 320  6.6323890 6.9323890}%
\special{ar 3320 678 80 320  7.1123890 7.4123890}%
\special{ar 3320 678 80 320  7.5923890 7.8539816}%
}}%
% LINE 2 0 3 0 Black White
% 2 200 678 1800 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 678}%
\special{pa 1800 678}%
\special{fp}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 3160 678 3320 998 3160 998 3320 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3160 678 160 320  6.2831853 6.5331853}%
\special{ar 3160 678 160 320  6.6831853 6.9331853}%
\special{ar 3160 678 160 320  7.0831853 7.3331853}%
\special{ar 3160 678 160 320  7.4831853 7.7331853}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 3480 678 3320 358 3480 358 3320 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3480 678 160 320  3.1415927 3.3915927}%
\special{ar 3480 678 160 320  3.5415927 3.7915927}%
\special{ar 3480 678 160 320  3.9415927 4.1915927}%
\special{ar 3480 678 160 320  4.3415927 4.5915927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3160 838 3160 998 3000 838 3160 998
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3160 838 160 160  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2840 838 3000 838 3000 838 2840 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2840 838 160 160  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 2520 678 2840 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2520 678}%
\special{pa 2840 678}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3480 518 3480 358 3640 518 3480 358
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3480 518 160 160  4.7123890 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3800 518 3640 518 3640 518 3800 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3800 518 160 160  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 4120 678 3800 678
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4120 678}%
\special{pa 3800 678}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 376 550 376 630 2 0 0 0
% $\ell$
\put(3.7600,-6.3000){\makebox(0,0)[lb]{$\ell$}}%
% STR 2 0 3 0 Black White
% 4 896 222 896 302 2 0 0 0
% $C$
\put(8.9600,-3.0200){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White
% 4 3216 214 3216 294 2 0 0 0
% $C$
\put(32.1600,-2.9400){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White
% 4 2672 542 2672 622 2 0 0 0
% $t_C(\ell)$
\put(26.7200,-6.2200){\makebox(0,0)[lb]{$t_C(\ell)$}}%
\end{picture}%


==> lcd.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 20.8000,  4.2400)(  4.0000, -5.7400)
% DOT 0 0 3 0 Black White
% 6 560 510 880 510 1200 510 1520 510 1840 510 2160 510
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 560 510 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 510 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 510 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1520 510 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1840 510 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2160 510 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 720 510 720 350 880 510 560 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 720 510 160 160  3.1415927 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1520 510 1840 510 1840 510 1200 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1520 510 320 320  3.1415927 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1840 510 2160 510 2160 510 1520 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1840 510 320 320  3.1415927 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 1840 190 1760 150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1840 190}%
\special{pa 1760 150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1520 190 1440 150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 190}%
\special{pa 1440 150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 720 350 640 310
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 350}%
\special{pa 640 310}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 560 590 560 670 2 0 0 0
% $1$
\put(5.6000,-6.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 880 590 880 670 2 0 0 0
% $2$
\put(8.8000,-6.7000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White
% 4 1200 590 1200 670 2 0 0 0
% $3$
\put(12.0000,-6.7000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White
% 4 1520 590 1520 670 2 0 0 0
% $4$
\put(15.2000,-6.7000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0 Black White
% 4 1840 590 1840 670 2 0 0 0
% $5$
\put(18.4000,-6.7000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0 Black White
% 4 2160 590 2160 670 2 0 0 0
% $6$
\put(21.6000,-6.7000){\makebox(0,0)[lb]{$6$}}%
% LINE 2 0 3 0 Black White
% 2 1840 190 1776 254
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1840 190}%
\special{pa 1776 254}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1520 190 1456 254
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 190}%
\special{pa 1456 254}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 720 350 656 414
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 350}%
\special{pa 656 414}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 510 2480 510
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 510}%
\special{pa 2480 510}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 510 2256 446
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 510}%
\special{pa 2256 446}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 510 2256 574
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 510}%
\special{pa 2256 574}%
\special{fp}%
}}%
\end{picture}%


==> localmove.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.4400, 31.1000)(  2.0000,-31.2800)
% CIRCLE 2 1 3 0 Black White
% 4 1096 604 712 604 712 604 712 604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1096 604 384 384  0.0000000 0.1562500}%
\special{ar 1096 604 384 384  0.2500000 0.4062500}%
\special{ar 1096 604 384 384  0.5000000 0.6562500}%
\special{ar 1096 604 384 384  0.7500000 0.9062500}%
\special{ar 1096 604 384 384  1.0000000 1.1562500}%
\special{ar 1096 604 384 384  1.2500000 1.4062500}%
\special{ar 1096 604 384 384  1.5000000 1.6562500}%
\special{ar 1096 604 384 384  1.7500000 1.9062500}%
\special{ar 1096 604 384 384  2.0000000 2.1562500}%
\special{ar 1096 604 384 384  2.2500000 2.4062500}%
\special{ar 1096 604 384 384  2.5000000 2.6562500}%
\special{ar 1096 604 384 384  2.7500000 2.9062500}%
\special{ar 1096 604 384 384  3.0000000 3.1562500}%
\special{ar 1096 604 384 384  3.2500000 3.4062500}%
\special{ar 1096 604 384 384  3.5000000 3.6562500}%
\special{ar 1096 604 384 384  3.7500000 3.9062500}%
\special{ar 1096 604 384 384  4.0000000 4.1562500}%
\special{ar 1096 604 384 384  4.2500000 4.4062500}%
\special{ar 1096 604 384 384  4.5000000 4.6562500}%
\special{ar 1096 604 384 384  4.7500000 4.9062500}%
\special{ar 1096 604 384 384  5.0000000 5.1562500}%
\special{ar 1096 604 384 384  5.2500000 5.4062500}%
\special{ar 1096 604 384 384  5.5000000 5.6562500}%
\special{ar 1096 604 384 384  5.7500000 5.9062500}%
\special{ar 1096 604 384 384  6.0000000 6.1562500}%
\special{ar 1096 604 384 384  6.2500000 6.2832853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1096 604 1480 732 584 604 1736 604
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1096 604 384 128  6.2831853 6.2831853}%
\special{ar 1096 604 384 128  0.0000000 3.1415927}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 2760 604 2376 604 2376 604 2376 604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2760 604 384 384  0.0000000 0.1562500}%
\special{ar 2760 604 384 384  0.2500000 0.4062500}%
\special{ar 2760 604 384 384  0.5000000 0.6562500}%
\special{ar 2760 604 384 384  0.7500000 0.9062500}%
\special{ar 2760 604 384 384  1.0000000 1.1562500}%
\special{ar 2760 604 384 384  1.2500000 1.4062500}%
\special{ar 2760 604 384 384  1.5000000 1.6562500}%
\special{ar 2760 604 384 384  1.7500000 1.9062500}%
\special{ar 2760 604 384 384  2.0000000 2.1562500}%
\special{ar 2760 604 384 384  2.2500000 2.4062500}%
\special{ar 2760 604 384 384  2.5000000 2.6562500}%
\special{ar 2760 604 384 384  2.7500000 2.9062500}%
\special{ar 2760 604 384 384  3.0000000 3.1562500}%
\special{ar 2760 604 384 384  3.2500000 3.4062500}%
\special{ar 2760 604 384 384  3.5000000 3.6562500}%
\special{ar 2760 604 384 384  3.7500000 3.9062500}%
\special{ar 2760 604 384 384  4.0000000 4.1562500}%
\special{ar 2760 604 384 384  4.2500000 4.4062500}%
\special{ar 2760 604 384 384  4.5000000 4.6562500}%
\special{ar 2760 604 384 384  4.7500000 4.9062500}%
\special{ar 2760 604 384 384  5.0000000 5.1562500}%
\special{ar 2760 604 384 384  5.2500000 5.4062500}%
\special{ar 2760 604 384 384  5.5000000 5.6562500}%
\special{ar 2760 604 384 384  5.7500000 5.9062500}%
\special{ar 2760 604 384 384  6.0000000 6.1562500}%
\special{ar 2760 604 384 384  6.2500000 6.2832853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2632 604 2376 732 2248 604 2888 604
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2632 604 256 128  6.2831853 6.2831853}%
\special{ar 2632 604 256 128  0.0000000 3.1415927}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2888 604 2632 732 2504 604 3144 604
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2888 604 256 128  6.2831853 6.2831853}%
\special{ar 2888 604 256 128  0.0000000 3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2760 604 2760 476 3016 604 2632 604
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2760 604 128 128  3.1415927 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 1845 540 1845 604 2 0 0 0
% $\longleftrightarrow$
\put(18.4500,-6.0400){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 84 200 148 2 0 0 0
% ($\omega 1$) \textit{birth-death of monogons}
\put(2.0000,-1.4800){\makebox(0,0)[lb]{($\omega 1$) \textit{birth-death of monogons}}}%
% DOT 0 0 3 0 Black White
% 1 2760 719
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2760 720 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1096 1671 712 1671 712 1671 712 1671
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1096 1672 384 384  0.0000000 0.1562500}%
\special{ar 1096 1672 384 384  0.2500000 0.4062500}%
\special{ar 1096 1672 384 384  0.5000000 0.6562500}%
\special{ar 1096 1672 384 384  0.7500000 0.9062500}%
\special{ar 1096 1672 384 384  1.0000000 1.1562500}%
\special{ar 1096 1672 384 384  1.2500000 1.4062500}%
\special{ar 1096 1672 384 384  1.5000000 1.6562500}%
\special{ar 1096 1672 384 384  1.7500000 1.9062500}%
\special{ar 1096 1672 384 384  2.0000000 2.1562500}%
\special{ar 1096 1672 384 384  2.2500000 2.4062500}%
\special{ar 1096 1672 384 384  2.5000000 2.6562500}%
\special{ar 1096 1672 384 384  2.7500000 2.9062500}%
\special{ar 1096 1672 384 384  3.0000000 3.1562500}%
\special{ar 1096 1672 384 384  3.2500000 3.4062500}%
\special{ar 1096 1672 384 384  3.5000000 3.6562500}%
\special{ar 1096 1672 384 384  3.7500000 3.9062500}%
\special{ar 1096 1672 384 384  4.0000000 4.1562500}%
\special{ar 1096 1672 384 384  4.2500000 4.4062500}%
\special{ar 1096 1672 384 384  4.5000000 4.6562500}%
\special{ar 1096 1672 384 384  4.7500000 4.9062500}%
\special{ar 1096 1672 384 384  5.0000000 5.1562500}%
\special{ar 1096 1672 384 384  5.2500000 5.4062500}%
\special{ar 1096 1672 384 384  5.5000000 5.6562500}%
\special{ar 1096 1672 384 384  5.7500000 5.9062500}%
\special{ar 1096 1672 384 384  6.0000000 6.1562500}%
\special{ar 1096 1672 384 384  6.2500000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 2760 1671 2376 1671 2376 1671 2376 1671
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2760 1672 384 384  0.0000000 0.1562500}%
\special{ar 2760 1672 384 384  0.2500000 0.4062500}%
\special{ar 2760 1672 384 384  0.5000000 0.6562500}%
\special{ar 2760 1672 384 384  0.7500000 0.9062500}%
\special{ar 2760 1672 384 384  1.0000000 1.1562500}%
\special{ar 2760 1672 384 384  1.2500000 1.4062500}%
\special{ar 2760 1672 384 384  1.5000000 1.6562500}%
\special{ar 2760 1672 384 384  1.7500000 1.9062500}%
\special{ar 2760 1672 384 384  2.0000000 2.1562500}%
\special{ar 2760 1672 384 384  2.2500000 2.4062500}%
\special{ar 2760 1672 384 384  2.5000000 2.6562500}%
\special{ar 2760 1672 384 384  2.7500000 2.9062500}%
\special{ar 2760 1672 384 384  3.0000000 3.1562500}%
\special{ar 2760 1672 384 384  3.2500000 3.4062500}%
\special{ar 2760 1672 384 384  3.5000000 3.6562500}%
\special{ar 2760 1672 384 384  3.7500000 3.9062500}%
\special{ar 2760 1672 384 384  4.0000000 4.1562500}%
\special{ar 2760 1672 384 384  4.2500000 4.4062500}%
\special{ar 2760 1672 384 384  4.5000000 4.6562500}%
\special{ar 2760 1672 384 384  4.7500000 4.9062500}%
\special{ar 2760 1672 384 384  5.0000000 5.1562500}%
\special{ar 2760 1672 384 384  5.2500000 5.4062500}%
\special{ar 2760 1672 384 384  5.5000000 5.6562500}%
\special{ar 2760 1672 384 384  5.7500000 5.9062500}%
\special{ar 2760 1672 384 384  6.0000000 6.1562500}%
\special{ar 2760 1672 384 384  6.2500000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 1845 1607 1845 1671 2 0 0 0
% $\longleftrightarrow$
\put(18.4500,-16.7100){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 1145 200 1209 2 0 0 0
% ($\omega 2$) \textit{birth-death of bigons}
\put(2.0000,-12.0900){\makebox(0,0)[lb]{($\omega 2$) \textit{birth-death of bigons}}}%
% LINE 1 0 3 0 Black White
% 2 738 1799 1454 1799
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 738 1800}%
\special{pa 1454 1800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 738 1543 1454 1543
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 738 1544}%
\special{pa 1454 1544}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2760 1799 2402 1543 3298 1799 2146 1799
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2760 1800 358 256  3.1415927 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2760 1543 2402 1799 2146 1543 3298 1543
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2760 1544 358 256  6.2831853 6.2831853}%
\special{ar 2760 1544 358 256  0.0000000 3.1415927}%
}}%
% DOT 0 0 3 0 Black White
% 1 2446 1671
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2446 1672 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3067 1671
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3068 1672 20 20 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1096 2744 712 2744 712 2744 712 2744
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1096 2744 384 384  0.0000000 0.1562500}%
\special{ar 1096 2744 384 384  0.2500000 0.4062500}%
\special{ar 1096 2744 384 384  0.5000000 0.6562500}%
\special{ar 1096 2744 384 384  0.7500000 0.9062500}%
\special{ar 1096 2744 384 384  1.0000000 1.1562500}%
\special{ar 1096 2744 384 384  1.2500000 1.4062500}%
\special{ar 1096 2744 384 384  1.5000000 1.6562500}%
\special{ar 1096 2744 384 384  1.7500000 1.9062500}%
\special{ar 1096 2744 384 384  2.0000000 2.1562500}%
\special{ar 1096 2744 384 384  2.2500000 2.4062500}%
\special{ar 1096 2744 384 384  2.5000000 2.6562500}%
\special{ar 1096 2744 384 384  2.7500000 2.9062500}%
\special{ar 1096 2744 384 384  3.0000000 3.1562500}%
\special{ar 1096 2744 384 384  3.2500000 3.4062500}%
\special{ar 1096 2744 384 384  3.5000000 3.6562500}%
\special{ar 1096 2744 384 384  3.7500000 3.9062500}%
\special{ar 1096 2744 384 384  4.0000000 4.1562500}%
\special{ar 1096 2744 384 384  4.2500000 4.4062500}%
\special{ar 1096 2744 384 384  4.5000000 4.6562500}%
\special{ar 1096 2744 384 384  4.7500000 4.9062500}%
\special{ar 1096 2744 384 384  5.0000000 5.1562500}%
\special{ar 1096 2744 384 384  5.2500000 5.4062500}%
\special{ar 1096 2744 384 384  5.5000000 5.6562500}%
\special{ar 1096 2744 384 384  5.7500000 5.9062500}%
\special{ar 1096 2744 384 384  6.0000000 6.1562500}%
\special{ar 1096 2744 384 384  6.2500000 6.2832853}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 2760 2744 2376 2744 2376 2744 2376 2744
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2760 2744 384 384  0.0000000 0.1562500}%
\special{ar 2760 2744 384 384  0.2500000 0.4062500}%
\special{ar 2760 2744 384 384  0.5000000 0.6562500}%
\special{ar 2760 2744 384 384  0.7500000 0.9062500}%
\special{ar 2760 2744 384 384  1.0000000 1.1562500}%
\special{ar 2760 2744 384 384  1.2500000 1.4062500}%
\special{ar 2760 2744 384 384  1.5000000 1.6562500}%
\special{ar 2760 2744 384 384  1.7500000 1.9062500}%
\special{ar 2760 2744 384 384  2.0000000 2.1562500}%
\special{ar 2760 2744 384 384  2.2500000 2.4062500}%
\special{ar 2760 2744 384 384  2.5000000 2.6562500}%
\special{ar 2760 2744 384 384  2.7500000 2.9062500}%
\special{ar 2760 2744 384 384  3.0000000 3.1562500}%
\special{ar 2760 2744 384 384  3.2500000 3.4062500}%
\special{ar 2760 2744 384 384  3.5000000 3.6562500}%
\special{ar 2760 2744 384 384  3.7500000 3.9062500}%
\special{ar 2760 2744 384 384  4.0000000 4.1562500}%
\special{ar 2760 2744 384 384  4.2500000 4.4062500}%
\special{ar 2760 2744 384 384  4.5000000 4.6562500}%
\special{ar 2760 2744 384 384  4.7500000 4.9062500}%
\special{ar 2760 2744 384 384  5.0000000 5.1562500}%
\special{ar 2760 2744 384 384  5.2500000 5.4062500}%
\special{ar 2760 2744 384 384  5.5000000 5.6562500}%
\special{ar 2760 2744 384 384  5.7500000 5.9062500}%
\special{ar 2760 2744 384 384  6.0000000 6.1562500}%
\special{ar 2760 2744 384 384  6.2500000 6.2832853}%
}}%
% STR 2 0 3 0 Black White
% 4 1845 2680 1845 2744 2 0 0 0
% $\longleftrightarrow$
\put(18.4500,-27.4400){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 200 2218 200 2282 2 0 0 0
% ($\omega 3$) \textit{jumping over a double point}
\put(2.0000,-22.8200){\makebox(0,0)[lb]{($\omega 3$) \textit{jumping over a double point}}}%
% LINE 1 0 3 0 Black White
% 4 712 2744 904 2744 1480 2744 1288 2744
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 712 2744}%
\special{pa 904 2744}%
\special{fp}%
\special{pa 1480 2744}%
\special{pa 1288 2744}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1096 2744 1288 2744 1288 2744 904 2744
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1096 2744 192 192  3.1415927 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2760 2744 2952 2744 2568 2744 2952 2744
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2760 2744 192 192  6.2831853 6.2831853}%
\special{ar 2760 2744 192 192  0.0000000 3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 4 2376 2744 2568 2744 3144 2744 2952 2744
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2376 2744}%
\special{pa 2568 2744}%
\special{fp}%
\special{pa 3144 2744}%
\special{pa 2952 2744}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1352 2488 840 3000 840 2488 1352 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1352 2488}%
\special{pa 840 3000}%
\special{fp}%
\special{pa 840 2488}%
\special{pa 1352 3000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3016 2488 2504 3000 2504 2488 3016 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3016 2488}%
\special{pa 2504 3000}%
\special{fp}%
\special{pa 2504 2488}%
\special{pa 3016 3000}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 962 2610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 962 2610 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1230 2610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1230 2610 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1096 2744
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1096 2744 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2760 2744
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2760 2744 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2619 2885
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2620 2886 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2894 2885
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2894 2886 20 20 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> poch.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 18.0000, 10.0000)(  7.0000,-13.0000)
% LINE 1 0 3 0 Black White
% 2 2400 300 800 300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2400 300}%
\special{pa 800 300}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2400 1300 800 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2400 1300}%
\special{pa 800 1300}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 800 1200 600 1200 600 1200 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 800 200 200  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2000 800 2000 600 2000 600 2000 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2000 800 200 200  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 800 1200 1100 1200 500 1200 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 800 300 300  1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 800 2000 1100 2000 1100 2000 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 800 300 300  4.7123890 6.2831853}%
\special{ar 2000 800 300 300  0.0000000 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 800 1200 400 1200 400 1200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 800 400 400  1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 800 2000 400 2000 1200 2000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 800 400 400  4.7123890 6.2831853}%
\special{ar 2000 800 400 400  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1200 1200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 1200 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 500 2000 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 500}%
\special{pa 2000 500}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1100 1800 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 1800 1100}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1400 1100 1200 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1200 1100}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 1000 1700 1000 1700 1000 1800 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 1000 100 100  1.5707963 3.1415927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1200 1000 1700 400 1700 1000 1200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 500 600  4.7123890 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2000 1000 1500 400 2000 400 1500 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 1000 500 600  3.1415927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1000 1500 1000 1400 1100 1500 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1000 100 100  6.2831853 6.2831853}%
\special{ar 1400 1000 100 100  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2400 800 2500 1300 2400 1300 2400 300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2400 800 100 500  4.7123890 6.2831853}%
\special{ar 2400 800 100 500  0.0000000 1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 800 800 700 1300 800 300 800 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 800 100 500  1.5707963 4.7123890}%
}}%
% STR 2 0 3 0 Black White
% 4 1560 980 1560 1080 2 0 0 0
% $\gamma$
\put(15.6000,-10.8000){\makebox(0,0)[lb]{$\gamma$}}%
\end{picture}%


==> rule.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 27.2000,  9.6200)(  4.0000,-14.0600)
% LINE 2 0 3 0 Black White
% 2 400 894 1040 894
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 894}%
\special{pa 1040 894}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 894 1840 894
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 894}%
\special{pa 1840 894}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 894 3120 894
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 894}%
\special{pa 3120 894}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 720 494 720 574 2 0 0 0
% $D$
\put(7.2000,-5.7400){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0 Black White
% 4 1520 494 1520 574 2 0 0 0
% $D^{\prime}$
\put(15.2000,-5.7400){\makebox(0,0)[lb]{$D^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 400 734 400 814 2 0 0 0
% $\overline{p}$
\put(4.0000,-8.1400){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0 Black White
% 4 1040 734 1040 814 2 0 0 0
% $p$
\put(10.4000,-8.1400){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 1200 734 1200 814 2 0 0 0
% $q$
\put(12.0000,-8.1400){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White
% 4 1840 734 1840 814 2 0 0 0
% $\overline{q}$
\put(18.4000,-8.1400){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0 Black White
% 4 2320 734 2320 814 2 0 0 0
% $\overline{p}$
\put(23.2000,-8.1400){\makebox(0,0)[lb]{$\overline{p}$}}%
% STR 2 0 3 0 Black White
% 4 3120 734 3120 814 2 0 0 0
% $\overline{q}$
\put(31.2000,-8.1400){\makebox(0,0)[lb]{$\overline{q}$}}%
% STR 2 0 3 0 Black White
% 4 2320 494 2320 574 2 0 0 0
% the added chord
\put(23.2000,-5.7400){\makebox(0,0)[lb]{the added chord}}%
% LINE 2 0 3 0 Black White
% 2 1200 1054 1840 1054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1054}%
\special{pa 1840 1054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 1054 3120 1054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 1054}%
\special{pa 3120 1054}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 720 894 640 854 720 894 640 926
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 894}%
\special{pa 640 854}%
\special{fp}%
\special{pa 720 894}%
\special{pa 640 926}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1520 894 1600 854 1520 894 1600 926
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 894}%
\special{pa 1600 854}%
\special{fp}%
\special{pa 1520 894}%
\special{pa 1600 926}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2720 894 2800 854 2720 894 2800 926
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2720 894}%
\special{pa 2800 854}%
\special{fp}%
\special{pa 2720 894}%
\special{pa 2800 926}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 1214 1040 1214
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1214}%
\special{pa 1040 1214}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 1214 1840 1214
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1214}%
\special{pa 1840 1214}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 1214 3120 1214
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 1214}%
\special{pa 3120 1214}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 1374 1040 1374
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1374}%
\special{pa 1040 1374}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 1374 1840 1374
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1374}%
\special{pa 1840 1374}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2320 1374 3120 1374
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2320 1374}%
\special{pa 3120 1374}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 720 1054 800 1014 720 1054 800 1086
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 1054}%
\special{pa 800 1014}%
\special{fp}%
\special{pa 720 1054}%
\special{pa 800 1086}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 720 1214 640 1174 720 1214 640 1246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 1214}%
\special{pa 640 1174}%
\special{fp}%
\special{pa 720 1214}%
\special{pa 640 1246}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 720 1374 800 1334 720 1374 800 1406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 720 1374}%
\special{pa 800 1334}%
\special{fp}%
\special{pa 720 1374}%
\special{pa 800 1406}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1520 1374 1440 1334 1520 1374 1440 1406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 1374}%
\special{pa 1440 1334}%
\special{fp}%
\special{pa 1520 1374}%
\special{pa 1440 1406}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1520 1214 1440 1174 1520 1214 1440 1246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 1214}%
\special{pa 1440 1174}%
\special{fp}%
\special{pa 1520 1214}%
\special{pa 1440 1246}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1520 1054 1600 1014 1520 1054 1600 1086
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1520 1054}%
\special{pa 1600 1014}%
\special{fp}%
\special{pa 1520 1054}%
\special{pa 1600 1086}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2720 1054 2640 1014 2720 1054 2640 1086
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2720 1054}%
\special{pa 2640 1014}%
\special{fp}%
\special{pa 2720 1054}%
\special{pa 2640 1086}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2720 1214 2640 1174 2720 1214 2640 1246
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2720 1214}%
\special{pa 2640 1174}%
\special{fp}%
\special{pa 2720 1214}%
\special{pa 2640 1246}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2720 1374 2800 1334 2720 1374 2800 1406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2720 1374}%
\special{pa 2800 1334}%
\special{fp}%
\special{pa 2720 1374}%
\special{pa 2800 1406}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 400 894
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 894 20 20 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 1054 1040 1054
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1054}%
\special{pa 1040 1054}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 23 400 1054 400 1214 400 1374 1040 1374 1040 1214 1040 1054 1040 894 1200 894 1200 1054 1200 1214 1200 1374 1840 1374 1840 1214 1840 1054 1840 894 2320 894 2320 1054 2320 1214 2320 1374 3120 1374 3120 1214 3120 1054 3120 894
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1040 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1040 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1040 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1040 894 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 894 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1840 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1840 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1840 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1840 894 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2320 894 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2320 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2320 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2320 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3120 1374 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3120 1214 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3120 1054 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3120 894 20 20 0  6.28318530717959E+0000}%
}}%
\end{picture}%


==> star-bul.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 10.5000, 10.0000)( 10.5000,-14.0000)
% LINE 1 0 3 0 Black White
% 2 2000 1200 2000 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 2000 600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1130 640 1050 640 1130 560 1210 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1130 640 80 80  6.2831853 6.2831853}%
\special{ar 1130 640 80 80  0.0000000 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 1210 640 1162 664 1210 640 1238 684
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1210 640}%
\special{pa 1162 664}%
\special{fp}%
\special{pa 1210 640}%
\special{pa 1238 684}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1060 1010 1060 1110 2 0 0 0
% $S$
\put(10.6000,-11.1000){\makebox(0,0)[lb]{$S$}}%
% STR 2 0 3 0 Black White
% 4 1770 1210 1770 1310 2 0 0 0
% $\partial S$
\put(17.7000,-13.1000){\makebox(0,0)[lb]{$\partial S$}}%
% DOT 0 0 3 0 Black White
% 1 2000 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1100 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2000 700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 700 20 20 0  6.28318530717959E+0000}%
}}%
% LINE 1 2 3 0 Black White
% 2 2000 1200 2000 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 2000 1400}%
\special{dt 0.045}%
}}%
% LINE 1 2 3 0 Black White
% 2 2000 600 2000 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 600}%
\special{pa 2000 400}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2100 630 2100 730 2 0 0 0
% $*$
\put(21.0000,-7.3000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White
% 4 2100 1030 2100 1130 2 0 0 0
% $\bullet$
\put(21.0000,-11.3000){\makebox(0,0)[lb]{$\bullet$}}%
% LINE 2 0 3 0 Black White
% 4 2000 900 1940 980 2000 900 2060 980
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 900}%
\special{pa 1940 980}%
\special{fp}%
\special{pa 2000 900}%
\special{pa 2060 980}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1840 810 1840 910 2 0 0 0
% $\nu$
\put(18.4000,-9.1000){\makebox(0,0)[lb]{$\nu$}}%
\end{picture}%


==> twoalpha.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 31.4200,  9.2700)(  2.8100,-12.3300)
% CIRCLE 1 0 3 0 Black White
% 4 1669 624 1580 893 1401 713 1938 713
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1670 624 284 284  0.3195184 2.8209619}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1669 893 1669 624 1889 745 1441 745
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1670 894 270 270  3.7173510 5.6909986}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2789 624 2699 893 2520 713 3058 713
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2790 624 284 284  0.3195184 2.8220742}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2789 893 2789 624 3009 745 2561 745
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2790 894 270 270  3.7173510 5.6909986}%
}}%
% DOT 0 0 3 0 Black White
% 2 2111 736 2111 736
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2112 736 20 20 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2112 736 20 20 0  6.28318530717959E+0000}%
}}%
% SPLINE 2 0 3 0 Black White
% 8 2128 758 2302 1010 3058 1178 3366 848 3186 405 2486 405 2134 713 2134 713
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2128 758}%
\special{pa 2160 814}%
\special{pa 2178 842}%
\special{pa 2194 870}%
\special{pa 2212 896}%
\special{pa 2230 922}%
\special{pa 2248 948}%
\special{pa 2268 974}%
\special{pa 2290 998}%
\special{pa 2312 1020}%
\special{pa 2336 1042}%
\special{pa 2362 1064}%
\special{pa 2388 1084}%
\special{pa 2414 1102}%
\special{pa 2444 1120}%
\special{pa 2472 1136}%
\special{pa 2502 1150}%
\special{pa 2534 1164}%
\special{pa 2566 1176}%
\special{pa 2598 1188}%
\special{pa 2630 1196}%
\special{pa 2664 1204}%
\special{pa 2698 1212}%
\special{pa 2730 1216}%
\special{pa 2764 1220}%
\special{pa 2800 1222}%
\special{pa 2834 1222}%
\special{pa 2868 1220}%
\special{pa 2902 1218}%
\special{pa 2934 1212}%
\special{pa 2968 1206}%
\special{pa 3002 1198}%
\special{pa 3034 1188}%
\special{pa 3066 1176}%
\special{pa 3098 1162}%
\special{pa 3128 1146}%
\special{pa 3158 1128}%
\special{pa 3186 1110}%
\special{pa 3212 1088}%
\special{pa 3238 1066}%
\special{pa 3262 1042}%
\special{pa 3284 1018}%
\special{pa 3304 992}%
\special{pa 3322 964}%
\special{pa 3336 936}%
\special{pa 3350 906}%
\special{pa 3360 876}%
\special{pa 3368 844}%
\special{pa 3372 812}%
\special{pa 3374 780}%
\special{pa 3372 748}%
\special{pa 3368 714}%
\special{pa 3362 682}%
\special{pa 3352 650}%
\special{pa 3342 618}%
\special{pa 3328 586}%
\special{pa 3312 556}%
\special{pa 3296 526}%
\special{pa 3276 498}%
\special{pa 3254 470}%
\special{pa 3232 446}%
\special{pa 3208 422}%
\special{pa 3182 402}%
\special{pa 3154 384}%
\special{pa 3126 366}%
\special{pa 3098 352}%
\special{pa 3066 340}%
\special{pa 3036 330}%
\special{pa 3004 320}%
\special{pa 2972 314}%
\special{pa 2938 310}%
\special{pa 2904 308}%
\special{pa 2870 306}%
\special{pa 2836 306}%
\special{pa 2768 312}%
\special{pa 2734 318}%
\special{pa 2700 326}%
\special{pa 2666 334}%
\special{pa 2634 344}%
\special{pa 2600 354}%
\special{pa 2568 366}%
\special{pa 2538 380}%
\special{pa 2508 394}%
\special{pa 2478 410}%
\special{pa 2422 444}%
\special{pa 2370 482}%
\special{pa 2344 504}%
\special{pa 2320 524}%
\special{pa 2296 546}%
\special{pa 2250 590}%
\special{pa 2184 658}%
\special{pa 2162 682}%
\special{pa 2142 706}%
\special{pa 2134 714}%
\special{sp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 549 622 459 890 280 711 818 711
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 550 622 284 284  0.3195184 2.8220742}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 549 890 549 622 769 743 321 743
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 550 890 268 268  3.7142590 5.6941345}%
}}%
% SPLINE 2 0 3 0 Black White
% 10 2100 717 1982 560 1697 493 1411 554 1238 756 1411 1014 1702 1064 1949 935 2100 750 2100 750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2100 718}%
\special{pa 2084 688}%
\special{pa 2066 660}%
\special{pa 2048 632}%
\special{pa 2030 608}%
\special{pa 2008 584}%
\special{pa 1986 564}%
\special{pa 1960 546}%
\special{pa 1934 532}%
\special{pa 1904 520}%
\special{pa 1872 510}%
\special{pa 1840 504}%
\special{pa 1808 498}%
\special{pa 1774 496}%
\special{pa 1740 494}%
\special{pa 1708 494}%
\special{pa 1674 494}%
\special{pa 1610 498}%
\special{pa 1578 502}%
\special{pa 1546 506}%
\special{pa 1516 514}%
\special{pa 1484 522}%
\special{pa 1454 534}%
\special{pa 1424 548}%
\special{pa 1394 564}%
\special{pa 1366 584}%
\special{pa 1338 604}%
\special{pa 1312 628}%
\special{pa 1288 652}%
\special{pa 1268 678}%
\special{pa 1254 706}%
\special{pa 1242 734}%
\special{pa 1238 764}%
\special{pa 1240 794}%
\special{pa 1246 824}%
\special{pa 1258 854}%
\special{pa 1274 882}%
\special{pa 1292 910}%
\special{pa 1316 938}%
\special{pa 1342 962}%
\special{pa 1370 986}%
\special{pa 1398 1006}%
\special{pa 1428 1024}%
\special{pa 1458 1040}%
\special{pa 1490 1052}%
\special{pa 1522 1060}%
\special{pa 1554 1068}%
\special{pa 1586 1072}%
\special{pa 1618 1072}%
\special{pa 1650 1072}%
\special{pa 1682 1068}%
\special{pa 1712 1062}%
\special{pa 1744 1054}%
\special{pa 1774 1044}%
\special{pa 1804 1032}%
\special{pa 1834 1018}%
\special{pa 1862 1002}%
\special{pa 1890 984}%
\special{pa 1916 964}%
\special{pa 1940 944}%
\special{pa 1964 922}%
\special{pa 1986 898}%
\special{pa 2008 874}%
\special{pa 2028 850}%
\special{pa 2048 824}%
\special{pa 2066 798}%
\special{pa 2084 772}%
\special{pa 2100 750}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 23 2190 862 2363 689 2582 538 2828 470 3074 538 3186 734 3136 924 2934 1036 2688 1058 2442 924 2285 700 2162 515 1988 392 1736 358 1411 398 1170 560 1086 840 1232 1086 1518 1210 1837 1176 2055 1036 2190 862 2190 862
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2190 862}%
\special{pa 2212 840}%
\special{pa 2234 816}%
\special{pa 2278 770}%
\special{pa 2324 726}%
\special{pa 2348 704}%
\special{pa 2396 662}%
\special{pa 2422 642}%
\special{pa 2448 622}%
\special{pa 2474 604}%
\special{pa 2500 586}%
\special{pa 2528 568}%
\special{pa 2556 552}%
\special{pa 2584 538}%
\special{pa 2612 524}%
\special{pa 2642 512}%
\special{pa 2672 500}%
\special{pa 2704 492}%
\special{pa 2734 484}%
\special{pa 2766 476}%
\special{pa 2798 472}%
\special{pa 2830 470}%
\special{pa 2864 470}%
\special{pa 2896 472}%
\special{pa 2928 478}%
\special{pa 2960 484}%
\special{pa 2992 494}%
\special{pa 3022 506}%
\special{pa 3050 522}%
\special{pa 3076 540}%
\special{pa 3102 562}%
\special{pa 3124 586}%
\special{pa 3142 612}%
\special{pa 3158 642}%
\special{pa 3172 672}%
\special{pa 3180 704}%
\special{pa 3186 736}%
\special{pa 3188 768}%
\special{pa 3186 802}%
\special{pa 3180 834}%
\special{pa 3170 866}%
\special{pa 3156 896}%
\special{pa 3138 922}%
\special{pa 3118 946}%
\special{pa 3094 966}%
\special{pa 3068 984}%
\special{pa 3038 998}%
\special{pa 3008 1012}%
\special{pa 2976 1024}%
\special{pa 2944 1034}%
\special{pa 2912 1042}%
\special{pa 2880 1050}%
\special{pa 2848 1056}%
\special{pa 2816 1060}%
\special{pa 2784 1064}%
\special{pa 2752 1064}%
\special{pa 2722 1062}%
\special{pa 2690 1058}%
\special{pa 2658 1052}%
\special{pa 2628 1042}%
\special{pa 2598 1030}%
\special{pa 2568 1016}%
\special{pa 2540 1000}%
\special{pa 2512 982}%
\special{pa 2486 964}%
\special{pa 2462 942}%
\special{pa 2438 920}%
\special{pa 2416 896}%
\special{pa 2376 846}%
\special{pa 2358 820}%
\special{pa 2324 766}%
\special{pa 2306 738}%
\special{pa 2290 710}%
\special{pa 2276 682}%
\special{pa 2260 654}%
\special{pa 2242 626}%
\special{pa 2226 600}%
\special{pa 2208 572}%
\special{pa 2188 548}%
\special{pa 2168 522}%
\special{pa 2146 498}%
\special{pa 2124 476}%
\special{pa 2098 456}%
\special{pa 2072 436}%
\special{pa 2044 420}%
\special{pa 2016 404}%
\special{pa 1986 392}%
\special{pa 1956 382}%
\special{pa 1926 374}%
\special{pa 1894 368}%
\special{pa 1862 364}%
\special{pa 1798 360}%
\special{pa 1766 358}%
\special{pa 1700 358}%
\special{pa 1668 360}%
\special{pa 1636 360}%
\special{pa 1604 362}%
\special{pa 1572 366}%
\special{pa 1540 370}%
\special{pa 1508 374}%
\special{pa 1476 380}%
\special{pa 1446 388}%
\special{pa 1416 398}%
\special{pa 1384 408}%
\special{pa 1356 420}%
\special{pa 1326 434}%
\special{pa 1298 450}%
\special{pa 1270 468}%
\special{pa 1244 486}%
\special{pa 1220 508}%
\special{pa 1196 530}%
\special{pa 1174 556}%
\special{pa 1154 582}%
\special{pa 1138 610}%
\special{pa 1122 640}%
\special{pa 1108 670}%
\special{pa 1098 702}%
\special{pa 1090 734}%
\special{pa 1086 766}%
\special{pa 1084 798}%
\special{pa 1086 830}%
\special{pa 1090 862}%
\special{pa 1098 892}%
\special{pa 1110 924}%
\special{pa 1124 952}%
\special{pa 1140 980}%
\special{pa 1158 1008}%
\special{pa 1180 1034}%
\special{pa 1202 1058}%
\special{pa 1226 1080}%
\special{pa 1252 1102}%
\special{pa 1278 1120}%
\special{pa 1306 1138}%
\special{pa 1334 1154}%
\special{pa 1362 1166}%
\special{pa 1392 1178}%
\special{pa 1424 1190}%
\special{pa 1454 1198}%
\special{pa 1486 1206}%
\special{pa 1518 1210}%
\special{pa 1550 1214}%
\special{pa 1582 1216}%
\special{pa 1614 1218}%
\special{pa 1648 1216}%
\special{pa 1680 1214}%
\special{pa 1712 1210}%
\special{pa 1744 1204}%
\special{pa 1774 1196}%
\special{pa 1806 1188}%
\special{pa 1836 1176}%
\special{pa 1866 1164}%
\special{pa 1896 1152}%
\special{pa 1924 1136}%
\special{pa 1952 1120}%
\special{pa 1978 1102}%
\special{pa 2004 1082}%
\special{pa 2030 1062}%
\special{pa 2052 1040}%
\special{pa 2074 1016}%
\special{pa 2096 992}%
\special{pa 2116 968}%
\special{pa 2134 942}%
\special{pa 2154 916}%
\special{pa 2172 890}%
\special{pa 2190 862}%
\special{sp}%
}}%
% DOT 0 0 3 0 Black White
% 1 2190 862
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2190 862 20 20 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2229 610
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2230 610 20 20 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 1974 715 1974 785 2 0 0 0
% $p$
\put(19.7400,-7.8500){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White
% 4 3423 869 3423 939 2 0 0 0
% $\alpha_1$
\put(34.2300,-9.3900){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White
% 4 1414 960 1414 1030 2 0 0 0
% $\alpha_2$
\put(14.1400,-10.3000){\makebox(0,0)[lb]{$\alpha_2$}}%
% LINE 2 0 3 0 Black White
% 4 1687 1226 1740 1203 1740 1203 1681 1198
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1688 1226}%
\special{pa 1740 1204}%
\special{fp}%
\special{pa 1740 1204}%
\special{pa 1682 1198}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2786 1233 2843 1221 2843 1221 2786 1205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2786 1234}%
\special{pa 2844 1222}%
\special{fp}%
\special{pa 2844 1222}%
\special{pa 2786 1206}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1666 1086 1610 1070 1610 1070 1667 1058
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1666 1086}%
\special{pa 1610 1070}%
\special{fp}%
\special{pa 1610 1070}%
\special{pa 1668 1058}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 2800 1079 2744 1062 2744 1062 2802 1051
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1080}%
\special{pa 2744 1062}%
\special{fp}%
\special{pa 2744 1062}%
\special{pa 2802 1052}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1939 1142 1939 1212 2 0 0 0
% $\alpha^{-1}$
\put(19.3900,-12.1200){\makebox(0,0)[lb]{$\alpha^{-1}$}}%
% STR 2 0 3 0 Black White
% 4 2660 953 2660 1023 2 0 0 0
% $\alpha^{-1}$
\put(26.6000,-10.2300){\makebox(0,0)[lb]{$\alpha^{-1}$}}%
% STR 2 0 3 0 Black White
% 4 2128 967 2128 1037 2 0 0 0
% $+$
\put(21.2800,-10.3700){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0 Black White
% 4 2184 463 2184 533 2 0 0 0
% $-$
\put(21.8400,-5.3300){\makebox(0,0)[lb]{$-$}}%
\end{picture}%

